A note on asymptotically exact a posteriori error estimates for mixed Laplace eigenvalue problems

We derive optimal and asymptotically exact a posteriori error estimates for the approximation of the Laplace eigenvalue problem. To do so, we combine two results from the literature. First, we use the hypercircle techniques developed for mixed eigenvalue approximations with Raviart-Thomas Finite elements. In addition, we use the post-processings introduced for the eigenvalue and eigenfunction based on mixed approximations with the Brezzi-Douglas-Marini Finite element. To combine these approaches, we define a novel additional local post-processing for the fluxes that appropriately modifies the divergence. Consequently, the new flux can be used to derive upper bounds and still shows good approximation properties. Numerical examples validate the theory and motivate the use of an adaptive mesh refinement.

==> lshape.tex <==
\pgfplotstableread{lshape_order_1_rawdata.dat} \dataone
\pgfplotstableread{lshape_order_2_rawdata.dat} \datatwo
\pgfplotstableread{lshape_order_3_rawdata.dat} \datathree


\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA-#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \pgfmathsetmacro{\convorder}{#4*2}
        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=south] {\footnotesize  $1$}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {\footnotesize  $\pgfmathprintnumber[precision=1]{\convorder}$} %{\footnotesize  $\!h^{\pgfmathprintnumber[precision=1]{\convorder}}$}
                    cycle;
    }
}


\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.7
  ]
  \begin{groupplot}[
    group style ={group size = 2 by 1},
    name=plot1,
    %legend entries={$| \boldsymbol{u}-\boldsymbol{u}_h |_{H^1(\Omega)}$, $\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2$, adaptive ref., uniform ref., $\mathcal{O}(h)$},              
    title={Convergence of the lshap=example},
    scale=1.0,
    xlabel=$N$,
    legend columns=3,
    legend style={font=\small},
    % ylabel=$\$,
    % ylabel=$U_B$,
    xmode=log,
    ymax=1e-0,
    ymin=1e-12,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    xticklabel style={text width=3em,align=right},
    yticklabel style={text width=3em,align=right},
    % 
    % log basis x=2,
    grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
      % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[title = {$k = 2$}, legend to name={mylegend}]    
    % \addlegendentry{$\mathcal{O}(h^2)$}
    % \addlegendimage{dotted, black}
    % \addlegendentry{$\mathcal{O}(h^2)$}
    % \addlegendimage{dotted, black}
    
    \addlegendentry{$\eta$} % \hspace{10pt}}
    \addlegendimage{mark=square, magenta}
    \addlegendentry{$\eta_{\lambda}$} % \hspace{10pt}}
    \addlegendimage{mark=triangle, orange}
    \addlegendentry{$| \lambda - \lambda_h^*|$} % \hspace{10pt}}
    \addlegendimage{mark=o, blue}

    \logLogSlopeTriangle{0.91}{0.2}{0.72}{2}{black};
    \logLogSlopeTriangle{0.91}{0.2}{0.4}{4}{black};

    % \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={1e5/((\thisrowno{0}))^(3/2)} ]{\dataone};
    % \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={1e5/((\thisrowno{0}))^(6/2)} ]{\dataone};
    % \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\dataone};
    % \addplot[line width=1pt, mark=o, mark size=3, color=magenta] table[x=0,y=3]{\dataone};
    % \addplot[line width=1pt, mark=o, mark size=3, color=orange] table[x=0,y=4]{\dataone};

    % \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={1e7/((\thisrowno{0}))^(4/2)} ]{\datatwo};
    % \addplot[line width=1pt, dashed, color=black] table[x=0,y expr={1e9/((\thisrowno{0}))^(8/2)} ]{\datatwo};
    \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\datatwo};
    \addplot[line width=1pt, mark=square, mark size=3, color=magenta] table[x=0,y=3]{\datatwo};
    \addplot[line width=1pt, mark=triangle, mark size=3, color=orange] table[x=0,y=4]{\datatwo};

   
    \nextgroupplot[title = {$k = 3$}, legend to name=dummy]  

    % \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={1e7/((\thisrowno{0}))^(4/2)} ]{\datatwo};
    % \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={1e9/((\thisrowno{0}))^(8/2)} ]{\datatwo};

    % \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\datatwo};
    % \addplot[line width=1pt, mark=o, mark size=3, color=magenta] table[x=0,y=3]{\datatwo};
    % \addplot[line width=1pt, mark=o, mark size=3, color=orange] table[x=0,y=4]{\datatwo};

    % \addplot[line width=1pt, solid, color=black] table[x=0,y expr={1e9/((\thisrowno{0}))^(5/2)} ]{\datathree};
    % \addplot[line width=1pt, dashdotted, color=black] table[x=0,y expr={1e13/((\thisrowno{0}))^(10/2)} ]{\datathree};
    
    \logLogSlopeTriangle{0.91}{0.2}{0.7}{2.5}{black};
    \logLogSlopeTriangle{0.91}{0.2}{0.37}{5}{black};

    \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\datathree};
    \addplot[line width=1pt, mark=square, mark size=3, color=magenta] table[x=0,y=3]{\datathree};
    \addplot[line width=1pt, mark=triangle, mark size=3, color=orange] table[x=0,y=4]{\datathree};

\end{groupplot}

\node[right=1em,inner sep=0pt] at (4,-1.5) {\pgfplotslegendfromname{mylegend}};
\end{tikzpicture}

